Threat Assessment in Machine Learning based Systems

Machine learning is a field of artificial intelligence (AI) that is becoming essential for several critical systems, making it a good target for threat actors. Threat actors exploit different Tactics, Techniques, and Procedures (TTPs) against the confidentiality, integrity, and availability of Machine Learning (ML) systems. During the ML cycle, they exploit adversarial TTPs to poison data and fool ML-based systems. In recent years, multiple security practices have been proposed for traditional systems but they are not enough to cope with the nature of ML-based systems. In this paper, we conduct an empirical study of threats reported against ML-based systems with the aim to understand and characterize the nature of ML threats and identify common mitigation strategies. The study is based on 89 real-world ML attack scenarios from the MITRE's ATLAS database, the AI Incident Database, and the literature; 854 ML repositories from the GitHub search and the Python Packaging Advisory database, selected based on their reputation. Attacks from the AI Incident Database and the literature are used to identify vulnerabilities and new types of threats that were not documented in ATLAS. Results show that convolutional neural networks were one of the most targeted models among the attack scenarios. ML repositories with the largest vulnerability prominence include TensorFlow, OpenCV, and Notebook. In this paper, we also report the most frequent vulnerabilities in the studied ML repositories, the most targeted ML phases and models, the most used TTPs in ML phases and attack scenarios. This information is particularly important for red/blue teams to better conduct attacks/defenses, for practitioners to prevent threats during ML development, and for researchers to develop efficient defense mechanisms.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|}
%\hline
%\backslashbox{Attack vector}{EOI} & target 1 & ..... & target n \\ \hline
%tactic 1 & \textbf{REL1} &  &  \\ \hline
%tactic 2 &  &  & \textbf{REL2} \\ \hline
%... &  &  &  \\ \hline
%vulnerability 1 &  &  &  \\ \hline
%vulnerability 2 &  &  & \textbf{RELn} \\ \hline
%... &  &  &  \\ \hline
%\end{tabular}
\begin{tabular}{|l|l|l|l|l|llllllllllll|}
\hline
\multirow{2}{*}{\textbf{Source}}                                                            & \multirow{2}{*}{\backslashbox{\textbf{Attack scenario}}{\textbf{Features}}}                                                                   & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Attack \\ Goal\end{tabular}}} & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Attack \\ Knowl.\end{tabular}}} & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}Attack \\ Specificity\end{tabular}}} & \multicolumn{12}{c|}{\textbf{Attack Capability/Tactic}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \cline{6-17} 
                                                                                            &                                                                                                                                                       &                                                                                  &                                                                                    &                                                                                       & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Recon\\ naissance\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Resource\\ Develop.\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Initial \\ Access\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}ML Model\\ Access\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Exec\\ ution\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Persis\\ tence\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Defense\\ Evasion\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Disco-\\ very\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Collect\\ ion\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}MLAttack \\ Staging\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Ex-\\ filtration\end{tabular}}} & \textbf{Impact}                                            \\ \hline
\multirow{15}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}MITRE \\ \\ ATLAS\end{tabular}}}        & \begin{tabular}[c]{@{}l@{}}Evasion of Deep \\ Learning Detector for\\ Malware C2 Traffic\end{tabular}                                           & Integrity                                                                        & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 3}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Botnet Domain\\ Generation (DGA) \\ Detection Evasion\end{tabular}                                                   & Integrity                                                                        & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 3}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}VirusTotal Poisoning\end{tabular}                                                                                        & Integrity                                                                        & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 2}                                                            & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{stage 3}                                                         & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Bypassing Cylance's\\ AI Malware Detection\end{tabular}                                                               & Integrity                                                                        & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 4}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 3}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Camera Hijack\\ Attack on Facial\\ Recognition System\end{tabular}                                                       & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage0,\\ stage 2\end{tabular}}            & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 3}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 1}                                                        & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & stage 4                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Attack on Machine\\ Translation Service \\- Google Translate,\\ Bing Translator, and\\ Systran Translate\end{tabular} & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 2}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 3, \\ stage 5\end{tabular}}          & \multicolumn{1}{l|}{}                                                                  & \begin{tabular}[c]{@{}l@{}}stage 4.\\ stage 6\end{tabular} \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Clearview AI\\ Misconfiguration\end{tabular}                                                                               & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}GPT-2 Model\\ Replication\end{tabular}                                                                                     & Confident.                                                                       & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}ProofPoint Evasion\end{tabular}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Tay Poisoning                                                                                                                                         & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{stage 2}                                                         & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & stage 3                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Microsoft Azure\\ Service Disruption\end{tabular}                                                                      & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\\ Availab.\end{tabular}        & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{stage 4}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 2}                                                        & \multicolumn{1}{l|}{stage 3}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 5                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Microsoft Edge\\  AI Evasion\end{tabular}                                                                                  & Integrity                                                                        & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 1}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 2}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 3}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 4                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Face Identification\\ System Evasion via \\Physical Countermeas...\end{tabular}                                      & Integrity                                                                        & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 4}                                                              & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 2,\\ stage 6\end{tabular}}         & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 3}                                                        & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 5}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 7                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Backdoor Attack on\\ Deep Learning Models \\ in Mobile Apps\end{tabular}                                               & Integrity                                                                        & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{stage 5}                                                            & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 1, \\ stage 7\end{tabular}}        & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{stage 3}                                                         & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 4,\\ stage 6\end{tabular}}           & \multicolumn{1}{l|}{}                                                                  & stage 8                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Confusing AntiMalware\\ Neural Networks\end{tabular}                                                                    & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Gray-box                                                                           & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 2,\\ stage 4\end{tabular}}           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 6}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}stage 3,\\ stage 5\end{tabular}}           & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \hline
\multirow{8}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}AI \\ Incident\\ Database\end{tabular}}} & \begin{tabular}[c]{@{}l@{}}India's Tek Fog\\ Shrouds an Escalating\\ Political War\end{tabular}                                                    & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity.\end{tabular}                  & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Target.\end{tabular}                          & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 2}                                                              & \multicolumn{1}{l|}{stage 3}                                                           &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Meta Says It's Shut\\ Down A Pro-Russian\\ DisInformation\\ Network...\end{tabular}                                     & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity.\end{tabular}                  & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Target.\end{tabular}                          & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 2}                                                           &                                                            \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Libyan Fighters\\ Attacked by a \\Potentially Unaided\\ Drone, UN Says\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}Human\\ Life\end{tabular}                             & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Target.\end{tabular}                          & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & stage 1                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Fraudsters Cloned \\Company Director's \\Voice In \$35M Bank \\ Heist, Police Find\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity.\end{tabular}                  & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Target.\end{tabular}                          & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 1                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Poachers Evade \\ KZN Park's High-Tech\\ Security and Kill four \\ Rhinos for their Horns\end{tabular}              & Integrity                                                                        & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Untarget.\end{tabular}                        & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & stage 1                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Tencent Keen Security\\ Lab: Experimental\\ Security Research \\ of Tesla Autopilot\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 1                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}Three Small Stickers in \\Intersection Can Cause \\Tesla Autopilot to \\Swerve Into Wrong Lane\end{tabular}    & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  & stage 1                                                    \\ \cline{2-17} 
                                                                                            & \begin{tabular}[c]{@{}l@{}}The DAO Hack - Stolen \\\$50M The Hard Fork\end{tabular}                                                                & Availab.                                                                         & N/A                                                                                & \begin{tabular}[c]{@{}l@{}}Tradition.\\ Target.\end{tabular}                          & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & stage 0                                                    \\ \hline
\multirow{22}{*}{\textbf{Literature}}                                                       & Carlini \etal{}~\cite{carlini2021extracting}                                                                                                                                        & Confident.                  & \begin{tabular}[c]{@{}l@{}}Black-box\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}Advers.\\Untarget.\end{tabular}              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 1}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Biggio \etal{} \cite{biggio2013evasion}                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                                                                  &   \begin{tabular}[c]{@{}l@{}}Gray-box\\ White-box\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target. \&\\Untarget.\end{tabular}                                                                                      & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &  stage 2                                                          \\ \cline{2-17} 
                                                                                            & Barreno \etal{}~\cite{barreno2010security}                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\\ Availab.\end{tabular}        & Gray-box                                                                           & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target. \&\\ Untarget.\end{tabular}              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  &  stage 2                                                          \\ \cline{2-17} 
                                                                                            & Carlini \etal{}~\cite{carlini2017adversarial}                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & \begin{tabular}[c]{@{}l@{}}Black-box\\ White-box\\ Gray-box\end{tabular}           & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  &  stage 2                                                         \\ \cline{2-17} 
                                                                                            & Wallace \etal{} \cite{wallace2020imitation}                                                                                                                                        &  \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                                                                & Black-box                                                                             &    \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\\ Untarget.\end{tabular}                                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{stage 1}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Abdullah \etal{} \cite{abdullah2021sok}                                                                                                                                       &  \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                                                                &    \begin{tabular}[c]{@{}l@{}}White-box\\ Gray-box\\ Black-box\end{tabular}                                                                                &     \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\\ Untarget.\end{tabular}                                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &   stage 2                                                         \\ \cline{2-17} 
                                                                                            & Chen \etal{} \cite{chen2021badnl}                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                                                                 &  \begin{tabular}[c]{@{}l@{}}White-box\\ Black-box\end{tabular}                                                                                  &   \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\\ Untarget.\end{tabular}                                                                                    & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{stage 1}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Choquette-Choo \etal{} \cite{choquette2021label}                                                                                                                                 &          Confident.                                                                         &                             Black-box                                                       &                              \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                                                         & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{stage 1}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Papernot \etal{}~\cite{papernot2016transferability}                                                                                                                                    & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &   stage 2                                                         \\ \cline{2-17} 
                                                                                            & Goodfellow \etal{} \cite{goodfellow2014generative}                                                                                                                                         & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  &   stage 2                                                        \\ \cline{2-17} 
                                                                                            & Papernot \etal{}~\cite{papernot2017practical}                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Black-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget.\end{tabular}                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &   stage 2                                                         \\ \cline{2-17} 
                                                                                            & Cisse \etal{}~\cite{cisse2017parseval}                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & Gray-box                                                                           & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target.\end{tabular}                             & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                                     & \multicolumn{1}{l|}{}                                                                  &                                                            \\ \cline{2-17} 
                                                                                            & Athalye \etal{}~\cite{athalye2018obfuscated}                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                   & White-box                                                                          & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target. \&\\ Untarget.\end{tabular}              & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  &   stage 2                                                         \\ \cline{2-17} 
                                                                                            & Jagielski \etal{} \cite{jagielski2020high}                                                                                                                                            &  Confident.                                                                                &  White-box                                                                                  &   \begin{tabular}[c]{@{}l@{}}Advers. \\ Target.\end{tabular}
